Refined a posteriori error estimation for classical and pressure-robust Stokes finite element methods

Recent works showed that pressure-robust modifications of mixed finite element methods for the Stokes equations outperform their standard versions in many cases. This is achieved by divergence-free reconstruction operators and results in pressure independent velocity error estimates which are robust with respect to small viscosities. In this paper we develop a posteriori error control which reflects this robustness. The main difficulty lies in the volume contribution of the standard residual-based approach that includes the $L^2$-norm of the right-hand side. However, the velocity is only steered by the divergence-free part of this source term. An efficient error estimator must approximate this divergence-free part in a proper manner, otherwise it can be dominated by the pressure error. To overcome this difficulty a novel approach is suggested that uses arguments from the stream function and vorticity formulation of the Navier--Stokes equations. The novel error estimators only take the $\mathrm{curl}$ of the right-hand side into account and so lead to provably reliable, efficient and pressure-independent upper bounds in case of a pressure-robust method in particular in pressure-dominant situations. This is also confirmed by some numerical examples with the novel pressure-robust modifications of the Taylor--Hood and mini finite element methods.

==> plots/curl_ex.tex <==
\pgfplotstableread{plots/data/curlu_0.001_probust_TH2.out} \THtworecsmall
\pgfplotstableread{plots/data/curlu_1_probust_TH2.out} \THtworecbig
\pgfplotstableread{plots/data/curlu_0.001_TH2.out} \THtwosmall
\pgfplotstableread{plots/data/curlu_1_TH2.out} \THtwobig


\pgfplotstableread{plots/data/curlu_0.001_probust_MINI.out} \MINIrecsmall
\pgfplotstableread{plots/data/curlu_1_probust_MINI.out} \MINIrecbig
\pgfplotstableread{plots/data/curlu_0.001_MINI.out} \MINIsmall
\pgfplotstableread{plots/data/curlu_1_MINI.out} \MINIbig

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot1,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={The TH2 element with $\nu = 10^{-3}$ (left) and $\nu = 1$ (right)},
    scale=1.0,
    xlabel=ndof,
    legend columns=1,
    legend style={font=\small},
    ylabel=$$,
    % ylabel=$U_B$,
    xmode=log,
    ymax=1e3,
    ymin=1e-6,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    xticklabel style={text width=3em,align=right},
    yticklabel style={text width=3em,align=right},
    % 
    % log basis x=2,
    grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = {$\text{TH}_2$ with $\nu = 10^{-3}$}, legend to name={mylegend}]    
%\addlegendentry{$\| \nabla(\boldsymbol{u}-\boldsymbol{u}_h)\|_{L^2}$}
%\addlegendimage{no markers, blue}    
%\addlegendentry{$\mu_\text{new}$}
%\addlegendimage{no markers, green!50!gray}
%\addlegendentry{$\mu_\text{class}$ }
%\addlegendimage{no markers, orange}
%\addlegendentry{$\mathcal{O}(h^2)$}
%\addlegendimage{dotted, black}
%\addlegendentry{$\text{TH}_2$ (p-robust)}
%\addlegendimage{only marks, mark = x}
%\addlegendentry{$\text{TH}_2$ (classical)}
%\addlegendimage{only marks, mark = o}

    \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}*\thisrowno{1}*0.5 } ]{\THtworecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=blue] table[x=0,y=2]{\THtworecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=green!50!gray] table[x=0,y=3]{\THtworecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=orange] table[x=0,y=4]{\THtworecsmall};

    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\THtwosmall};
    \addplot[line width=1pt, mark=o, mark size=3, color=green!50!gray] table[x=0,y=3]{\THtwosmall};
    \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\THtwosmall};
    
    
    \nextgroupplot[title = {$\text{TH}_2$ with $\nu = 1$}, legend to name = dummy]
    \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}*\thisrowno{1}*0.5} ]{\THtworecbig}; 
    \addplot[line width=1pt, mark=x, mark size=3, color=blue] table[x=0,y=2]{\THtworecbig}; 
    \addplot[line width=1pt, mark=x, mark size=3, color=green!50!gray] table[x=0,y=3]{\THtworecbig};
    \addplot[line width=1pt, mark=x, mark size=3, color=orange] table[x=0,y=4]{\THtworecbig};

    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\THtwobig};
    \addplot[line width=1pt, mark=o, mark size=3, color=green!50!gray] table[x=0,y=3]{\THtwobig};
    \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\THtwobig};

    
\end{groupplot}

%\node[right=1em,inner sep=0pt] at (14.5,3) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot1,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={The MINI element with $\nu = 10^{-3}$ (left) and $\nu = 1$ (right)},
    scale=1.0,
    xlabel=ndof,
    legend columns=4,
    legend style={font=\small},
    ylabel=$$,
    % ylabel=$U_B$,
    xmode=log,
    ymax=1e3,
    ymin=5e-4,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    xticklabel style={text width=3em,align=right},
    yticklabel style={text width=4em,align=right},
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = {MINI with $\nu = 10^{-3}$}, legend to name={mylegend}]    
    \addlegendentry{$\textrm{err}_{H^1}(u_h)$ }
    \addlegendimage{no markers, blue}
    %\addlegendentry{$(\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2)^{1/2}$ \hspace{10pt}}
    \addlegendentry{$\mu_\text{new}$  }
    \addlegendimage{no markers, green!50!gray}
    \addlegendentry{$\mu_\text{class}$ }
    \addlegendimage{no markers, orange}
    \addlegendentry{$\mathcal{O}(h)$}
    \addlegendimage{dotted, black}
    \addlegendentry{$\mathcal{O}(h^2)$}
    \addlegendimage{dashed, black}
    \addlegendentry{p-robust method}
    \addlegendimage{only marks, mark = x}
    \addlegendentry{classical method}
    \addlegendimage{only marks, mark = o}

    \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1} } ]{\MINIrecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=blue] table[x=0,y=2]{\MINIrecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=green!50!gray] table[x=0,y=3]{\MINIrecsmall};
    \addplot[line width=1pt, mark=x, mark size=3, color=orange] table[x=0,y=4]{\MINIrecsmall};

    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\MINIsmall};
    \addplot[line width=1pt, mark=o, mark size=3, color=green!50!gray] table[x=0,y=3]{\MINIsmall};
    \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\MINIsmall};
    
    
    \nextgroupplot[title = {MINI with $\nu = 1$}, legend to name = dummy]
    \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}*20 } ]{\MINIrecbig}; 
    \addplot[line width=1pt, mark=x, mark size=3, color=blue] table[x=0,y=2]{\MINIrecbig}; 
    \addplot[line width=1pt, mark=x, mark size=3, color=green!50!gray] table[x=0,y=3]{\MINIrecbig};
    \addplot[line width=1pt, mark=x, mark size=3, color=orange] table[x=0,y=4]{\MINIrecbig};

    \addplot[line width=1pt, mark=o, mark size=3, color=blue] table[x=0,y=2]{\MINIbig};
    \addplot[line width=1pt, mark=o, mark size=3, color=green!50!gray] table[x=0,y=3]{\MINIbig};
    \addplot[line width=1pt, mark=o, mark size=3, color=orange] table[x=0,y=4]{\MINIbig};

    
\end{groupplot}

\node[right=1em,inner sep=0pt] at (-1.3,-1.8) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master:"../main"
%%% End:

==> plots/l_shape.tex <==

\pgfplotstableread{plots/data/lshape_0.001_adaptive_probust_P20.out} \lshapeadaprecptz
\pgfplotstableread{plots/data/lshape_0.001_adaptive_P20.out} \lshapeadapptz
\pgfplotstableread{plots/data/lshape_0.001_probust_P20.out} \lshaperecptz
\pgfplotstableread{plots/data/lshape_0.001_P20.out} \lshapeptz

\pgfplotstableread{plots/data/lshape_0.001_adaptive_probust_P2B.out} \lshapeadaprecptb
\pgfplotstableread{plots/data/lshape_0.001_adaptive_P2B.out} \lshapeadapptb
\pgfplotstableread{plots/data/lshape_0.001_probust_P2B.out} \lshaperecptb
\pgfplotstableread{plots/data/lshape_0.001_P2B.out} \lshapeptb
                         
\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot2,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={pressure robust method},
    scale=1.0,
    xlabel=ndof,
    legend columns=1,
    %legend style={text width=7em,text height=0.9em },
    ylabel=$$,
    % ylabel=$U_B$,
    xmin = 1e2,
    xmax=2e5,
    xmode=log,
    ymax=1e3,
    ymin=2e-2,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=right},
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = P2P0 (p-robust), legend to name={mylegend}]
    \addlegendentry{$\mathcal{O}(h)$}
    \addlegendimage{dotted, black}
    \addlegendentry{$\|\nabla(\boldsymbol{u}-\boldsymbol{u}_h) \|_{L^2}$ \hspace{10pt}}
    \addlegendimage{no markers, blue}
    \addlegendentry{$\mu_\text{new}$ \hspace{10pt}}
    \addlegendimage{no markers, green!50!gray}
    \addlegendentry{adaptive ref. \hspace{10pt}}
    \addlegendimage{only marks, mark = x}
    \addlegendentry{uniform ref.}
    \addlegendimage{only marks, mark = o}

    \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}*10} ]{\lshapeadaprecptz}; 
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadaprecptz}; 
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadaprecptz};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshaperecptz};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshaperecptz};

    
    \nextgroupplot[title = P2P0 (classical), legend to name = dummy]
    \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}*2000} ]{\lshapeadaprecptz};
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadapptz};
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadapptz};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshapeptz};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshapeptz};
\end{groupplot}

%\node[right=1em,inner sep=0pt] at (14.5,3) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}
\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot2,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={pressure robust method},
    scale=1.0,
    xlabel=ndof,
    legend columns=3,
    %legend style={text width=7em,text height=0.9em },
    ylabel=$$,
    % ylabel=$U_B$,
    xmode=log,
    xmin = 1e2,
    xmax=2e5,
    %xmin = 3e3,
    %xmax=6e4,
    ymax=5e2,
    ymin=1e-3,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=right},
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = P2B (p-robust), legend to name={mylegend}]
    \addlegendentry{$\textrm{err}_{H^1}(u_h)$ \hspace{10pt}}
    \addlegendimage{no markers, blue}    
    \addlegendentry{$\mathcal{O}(h)$}
    \addlegendimage{dotted, black}
    \addlegendentry{$\mathcal{O}(h^2)$}
    \addlegendimage{dashed, black}
    \addlegendentry{$\mu_\text{new}$ \hspace{10pt}}
    \addlegendimage{no markers, green!50!gray}    
    \addlegendentry{adaptive ref. \hspace{10pt}}
    \addlegendimage{only marks, mark = x}
    \addlegendentry{uniform ref.}
    \addlegendimage{only marks, mark = o}

    \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}^2*100} ]{\lshapeadaprecptb}; 
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadaprecptb}; 
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadaprecptb};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshaperecptb};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshaperecptb};

    
    \nextgroupplot[title = P2B (classical), legend to name = dummy]
    \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}^2*1000} ]{\lshapeadaprecptb};
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadapptb};
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadapptb};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshapeptb};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshapeptb};
\end{groupplot}

\node[right=1em,inner sep=0pt] at (0.5,-1.8) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master:"../main"
%%% End:

==> plots/l_shape_two.tex <==

\pgfplotstableread{plots/data/lshape_0.001_adaptive_probust_TH3.out} \lshapeadaprectht
\pgfplotstableread{plots/data/lshape_0.001_adaptive_TH3.out} \lshapeadaptht
\pgfplotstableread{plots/data/lshape_0.001_probust_TH3.out} \lshaperectht
\pgfplotstableread{plots/data/lshape_0.001_TH3.out} \lshapetht

\pgfplotstableread{plots/data/lshape_0.001_adaptive_probust_MINI.out} \lshapeadaprecmini
\pgfplotstableread{plots/data/lshape_0.001_adaptive_MINI.out} \lshapeadapmini
\pgfplotstableread{plots/data/lshape_0.001_probust_MINI.out} \lshaperecmini
\pgfplotstableread{plots/data/lshape_0.001_MINI.out} \lshapemini

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot2,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={pressure robust method},
    scale=1.0,
    xlabel=ndof,
    legend columns=1,
    %legend style={text width=7em,text height=0.9em },
    ylabel=$$,
    % ylabel=$U_B$,
    %scale only axis,
    xmode=log,
    xmin = 7e1,
    %xmax=6e4,
    xmax=1e5,
    ymax=1e3,
    ymin=2e-2,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=right},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},
    %scale only axis,
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = MINI (p-robust), legend to name={mylegend}]
    \addlegendentry{$\mathcal{O}(h)$}
    \addlegendimage{dotted, black}
    \addlegendentry{$\|\nabla(\boldsymbol{u}-\boldsymbol{u}_h) \|_{L^2}$ \hspace{10pt}}
    \addlegendimage{no markers, blue}
    \addlegendentry{$\mu_\text{new}$ \hspace{10pt}}
    \addlegendimage{no markers, green!50!gray}
    \addlegendentry{adaptive ref. \hspace{10pt}}
    \addlegendimage{only marks, mark = x}
    \addlegendentry{uniform ref.}
    \addlegendimage{only marks, mark = o}

   \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}*10} ]{\lshapeadaprecmini}; 
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadaprecmini}; 
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadaprecmini};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshaperecmini};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshaperecmini};

    
    \nextgroupplot[title = MINI (classical), legend to name = dummy]
    \addplot[line width=1pt, dotted, color=black] table[x=0,y expr={\thisrowno{1}*10} ]{\lshapeadaprecmini};
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadapmini};
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadapmini};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshapemini};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshapemini};
\end{groupplot}

%\node[right=1em,inner sep=0pt] at (14.5,3) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.7
  ]
  \begin{groupplot}[
    group style ={group size = 2 by 1},
    name=plot2,
    %legend entries={$| \boldsymbol{u}-\boldsymbol{u}_h |_{H^1(\Omega)}$, $\nu^{-1} \mu(\sigma)^2 + \| \mathrm{div} \vecb{u}_h \|_0^2$, adaptive ref., uniform ref., $\mathcal{O}(h)$},              
    title={pressure robust method},
    scale=1.0,
    xlabel=ndof,
    legend columns=3,
    %legend style={text width=7em,text height=0.9em },
    ylabel=$$,
    % ylabel=$U_B$,
    %scale only axis,
    xmode=log,
    % xmin = 3e3,
    xmin = 7e1,
    xmax=1e5,
    ymax=5e2,
    ymin=2e-5,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    %y tick label style={/pgf/number format/.cd,fixed,precision=2},
    yticklabel style={text width=3em,align=right},
    xticklabel style={text width=3em,align=right},
    %x tick label style={/pgf/number format/.cd,fixed,precision=2},    
    % 
    % log basis x=2,
     grid=major,
    %% major grid style={black!2},
    %legend style={
    %  cells={align=left},
      % draw=none,
    %  at={(0.1,0.1)},
    %  anchor = north west
    %},
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
        
    \nextgroupplot[title = $\text{TH}_3$ (p-robust), legend to name={mylegend}]
    
    \addlegendentry{$\textrm{err}_{H^1}(u_h)$ \hspace{10pt}}
    \addlegendimage{no markers, blue}    
    \addlegendentry{$\mathcal{O}(h)$}
    \addlegendimage{dotted, black}
    \addlegendentry{$\mathcal{O}(h^3)$}
    \addlegendimage{dashed, black}
    \addlegendentry{$\mu_\text{new}$ \hspace{10pt}}
    \addlegendimage{no markers, green!50!gray}        
    \addlegendentry{adaptive ref. \hspace{10pt}}
    \addlegendimage{only marks, mark = x}
    \addlegendentry{uniform ref.}
    \addlegendimage{only marks, mark = o}

   \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}^3*1000} ]{\lshapeadaprectht}; 
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadaprectht}; 
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadaprectht};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshaperectht};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshaperectht};

    
    \nextgroupplot[title = $\text{TH}_3$ (classical), legend to name = dummy]
    \addplot[line width=1pt, dashed, color=black] table[x=0,y expr={\thisrowno{1}^3*10000} ]{\lshapeadaprectht};
    \addplot[line width=1pt, mark=x, color=blue] table[x=0,y=2]{\lshapeadaptht};
    \addplot[line width=1pt, mark=x, color=green!50!gray] table[x=0,y=3]{\lshapeadaptht};

    \addplot[line width=1pt, mark=o, color=blue] table[x=0,y=2]{\lshapetht};
    \addplot[line width=1pt, mark=o, color=green!50!gray] table[x=0,y=3]{\lshapetht};
\end{groupplot}

\node[right=1em,inner sep=0pt] at (0.5,-1.8) {\pgfplotslegendfromname{mylegend}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master:"../main"
%%% End:
